Evaluating the Non-Intrusive Room Acoustics Algorithm with the ACE Challenge

We present a single channel data driven method for non-intrusive estimation of full-band reverberation time and full-band direct-to-reverberant ratio. The method extracts a number of features from reverberant speech and builds a model using a recurrent neural network to estimate the reverberant acoustic parameters. We explore three configurations by including different data and also by combining the recurrent neural network estimates using a support vector machine. Our best method to estimate DRR provides a Root Mean Square Deviation (RMSD) of 3.84 dB and a RMSD of 43.19 % for T60 estimation.

==> BoxPlot_DRR_ACE.tikz <==
% This file was created by matlab2tikz v0.5.0 (commit d0d002f72386c7216d4d61f4207ec04c362708e8) running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidthx,
height=\figureheightx,
at={(0\figurewidthx,0\figureheightx)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{NIRAv1},{NIRAv2},{NIRAv3}},
xlabel={Method},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ylabel style={yshift=\yyshift},xlabel style={yshift=\xyshift},
ymin=-12,
ymax=8,
ylabel={Estimation error (dB)},
ymajorgrids,
yminorgrids
]

\addplot[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
2.775	-3.9733084415\\
2.775	0.8216500675\\
3.225	0.8216500675\\
3.225	-3.9733084415\\
2.775	-3.9733084415\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.775	-4.191206183\\
1.775	0.6484641132\\
2.225	0.6484641132\\
2.225	-4.191206183\\
1.775	-4.191206183\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.775	-3.9765332645\\
0.775	0.82990914\\
1.225	0.82990914\\
1.225	-3.9765332645\\
0.775	-3.9765332645\\
}--cycle;

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	0.82990914\\
1	6.691758815\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	0.6484641132\\
2	6.732338815\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	0.8216500675\\
3	6.579828815\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	-11.1264905\\
1	-3.9765332645\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	-11.3768605\\
2	-4.191206183\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	-11.1605405\\
3	-3.9733084415\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8875	6.691758815\\
1.1125	6.691758815\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8875	6.732338815\\
2.1125	6.732338815\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8875	6.579828815\\
3.1125	6.579828815\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8875	-11.1264905\\
1.1125	-11.1264905\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8875	-11.3768605\\
2.1125	-11.3768605\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8875	-11.1605405\\
3.1125	-11.1605405\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.775	-3.9765332645\\
0.775	0.82990914\\
1.225	0.82990914\\
1.225	-3.9765332645\\
0.775	-3.9765332645\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.775	-4.191206183\\
1.775	0.6484641132\\
2.225	0.6484641132\\
2.225	-4.191206183\\
1.775	-4.191206183\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.775	-3.9733084415\\
2.775	0.8216500675\\
3.225	0.8216500675\\
3.225	-3.9733084415\\
2.775	-3.9733084415\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.775	-1.29882586\\
1.225	-1.29882586\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.775	-1.7850162345\\
2.225	-1.7850162345\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.775	-1.2944077345\\
3.225	-1.2944077345\\
};
\end{axis}
\end{tikzpicture}%


==> BoxPlot_DRR_evalset.tikz <==
% This file was created by matlab2tikz v0.5.0 (commit d0d002f72386c7216d4d61f4207ec04c362708e8) running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidthx,
height=\figureheightx,
at={(0\figurewidthx,0\figureheightx)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{NIRAv1},{NIRAv2},{NIRAv3}},
xlabel={Method},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ylabel style={yshift=\yyshift},xlabel style={yshift=\xyshift},
ymin=-2.5,
ymax=2,
ylabel={Estimation error (dB)},
ymajorgrids,
yminorgrids
]

\addplot[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
2.775	-0.366314\\
2.775	0.3374125\\
3.225	0.3374125\\
3.225	-0.366314\\
2.775	-0.366314\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.775	-0.610110543720444\\
1.775	0.41760443910583\\
2.225	0.41760443910583\\
2.225	-0.610110543720444\\
1.775	-0.610110543720444\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.775	-0.363655384960299\\
0.775	0.352417486470387\\
1.225	0.352417486470387\\
1.225	-0.363655384960299\\
0.775	-0.363655384960299\\
}--cycle;

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	0.352417486470387\\
1	1.41107859122402\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	0.41760443910583\\
2	1.87690195041322\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	0.3374125\\
3	1.368491\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	-1.42760172007076\\
1	-0.363655384960299\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	-2.10502212158809\\
2	-0.610110543720444\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	-1.41932\\
3	-0.366314\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8875	1.41107859122402\\
1.1125	1.41107859122402\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8875	1.87690195041322\\
2.1125	1.87690195041322\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8875	1.368491\\
3.1125	1.368491\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8875	-1.42760172007076\\
1.1125	-1.42760172007076\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8875	-2.10502212158809\\
2.1125	-2.10502212158809\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8875	-1.41932\\
3.1125	-1.41932\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.775	-0.363655384960299\\
0.775	0.352417486470387\\
1.225	0.352417486470387\\
1.225	-0.363655384960299\\
0.775	-0.363655384960299\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.775	-0.610110543720444\\
1.775	0.41760443910583\\
2.225	0.41760443910583\\
2.225	-0.610110543720444\\
1.775	-0.610110543720444\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.775	-0.366314\\
2.775	0.3374125\\
3.225	0.3374125\\
3.225	-0.366314\\
2.775	-0.366314\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.775	0.00325215825242697\\
1.225	0.00325215825242697\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.775	-0.0944853768015683\\
2.225	-0.0944853768015683\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.775	-0.01078\\
3.225	-0.01078\\
};
\end{axis}
\end{tikzpicture}%


==> BoxPlot_T60_ACE.tikz <==
% This file was created by matlab2tikz v0.5.0 (commit d0d002f72386c7216d4d61f4207ec04c362708e8) running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidthx,
height=\figureheightx,
at={(0\figurewidthx,0\figureheightx)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{NIRAv1},{NIRAv2},{NIRAv3}},
xlabel={Method},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ylabel style={yshift=\yyshift},xlabel style={yshift=\xyshift},
ymin=-100,
ymax=80,
ylabel={Estimation error (\%)},
ymajorgrids,
yminorgrids
]

\addplot[area legend,solid,fill=mycolor3,opacity=1.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
2.775	-47.139109903365\\
2.775	-3.11121205248605\\
3.225	-3.11121205248605\\
3.225	-47.139109903365\\
2.775	-47.139109903365\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,opacity=1.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.775	-44.7466850454296\\
1.775	-10.6023495900039\\
2.225	-10.6023495900039\\
2.225	-44.7466850454296\\
1.775	-44.7466850454296\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,opacity=1.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.775	-45.098620086317\\
0.775	-6.70507433763291\\
1.225	-6.70507433763291\\
1.225	-45.098620086317\\
0.775	-45.098620086317\\
}--cycle;

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	-6.70507433763291\\
1	50.8334520147805\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	-10.6023495900039\\
2	40.2555903765856\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	-3.11121205248605\\
3	62.8969436714088\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	-75.6870505147216\\
1	-45.098620086317\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	-85.6869847612255\\
2	-44.7466850454296\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	-77.7980481619978\\
3	-47.139109903365\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8875	50.8334520147805\\
1.1125	50.8334520147805\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8875	40.2555903765856\\
2.1125	40.2555903765856\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8875	62.8969436714088\\
3.1125	62.8969436714088\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8875	-75.6870505147216\\
1.1125	-75.6870505147216\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8875	-85.6869847612255\\
2.1125	-85.6869847612255\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8875	-77.7980481619978\\
3.1125	-77.7980481619978\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.775	-45.098620086317\\
0.775	-6.70507433763291\\
1.225	-6.70507433763291\\
1.225	-45.098620086317\\
0.775	-45.098620086317\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.775	-44.7466850454296\\
1.775	-10.6023495900039\\
2.225	-10.6023495900039\\
2.225	-44.7466850454296\\
1.775	-44.7466850454296\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.775	-47.139109903365\\
2.775	-3.11121205248605\\
3.225	-3.11121205248605\\
3.225	-47.139109903365\\
2.775	-47.139109903365\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.775	-17.9971070286497\\
1.225	-17.9971070286497\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.775	-23.130372206496\\
2.225	-23.130372206496\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.775	-23.8844716150725\\
3.225	-23.8844716150725\\
};
\end{axis}
\end{tikzpicture}%


==> BoxPlot_T60_evalset.tikz <==
% This file was created by matlab2tikz v0.5.0 (commit d0d002f72386c7216d4d61f4207ec04c362708e8) running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidthx,
height=\figureheightx,
at={(0\figurewidthx,0\figureheightx)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{NIRAv1},{NIRAv2},{NIRAv3}},
xlabel={Method},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ylabel style={yshift=\yyshift},xlabel style={yshift=\xyshift},
ymin=-20,
ymax=15,
ylabel={Estimation error (\%)},
ymajorgrids,
yminorgrids
]

\addplot[area legend,solid,fill=mycolor3,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
2.775	-8.28258739032897\\
2.775	-0.534249890779471\\
3.225	-0.534249890779471\\
3.225	-8.28258739032897\\
2.775	-8.28258739032897\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.775	-2.24201302508113\\
1.775	1.88564927532387\\
2.225	1.88564927532387\\
2.225	-2.24201302508113\\
1.775	-2.24201302508113\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.775	-1.3431626572466\\
0.775	1.89140560058307\\
1.225	1.89140560058307\\
1.225	-1.3431626572466\\
0.775	-1.3431626572466\\
}--cycle;

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	1.89140560058307\\
1	6.71353672136588\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	1.88564927532387\\
2	8.03457722687204\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	-0.534249890779471\\
3	11.0589242452479\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	-6.00689303833667\\
1	-1.3431626572466\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	-8.29762635381185\\
2	-2.24201302508113\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	-15.7792547032116\\
3	-8.28258739032897\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8875	6.71353672136588\\
1.1125	6.71353672136588\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8875	8.03457722687204\\
2.1125	8.03457722687204\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8875	11.0589242452479\\
3.1125	11.0589242452479\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8875	-6.00689303833667\\
1.1125	-6.00689303833667\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8875	-8.29762635381185\\
2.1125	-8.29762635381185\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8875	-15.7792547032116\\
3.1125	-15.7792547032116\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.775	-1.3431626572466\\
0.775	1.89140560058307\\
1.225	1.89140560058307\\
1.225	-1.3431626572466\\
0.775	-1.3431626572466\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.775	-2.24201302508113\\
1.775	1.88564927532387\\
2.225	1.88564927532387\\
2.225	-2.24201302508113\\
1.775	-2.24201302508113\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.775	-8.28258739032897\\
2.775	-0.534249890779471\\
3.225	-0.534249890779471\\
3.225	-8.28258739032897\\
2.775	-8.28258739032897\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.775	0.343072460891586\\
1.225	0.343072460891586\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.775	-0.46808788221564\\
2.225	-0.46808788221564\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.775	-4.24965778792525\\
3.225	-4.24965778792525\\
};
\end{axis}
\end{tikzpicture}%


==> NIRAv1_T60_ACE.tikz <==
% This file was created by matlab2tikz v0.5.0 (commit d0d002f72386c7216d4d61f4207ec04c362708e8) running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidthx,
height=0.943083028715049\figureheightx,
at={(0\figurewidthx,0\figureheightx)},
area legend,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Low},{Medium},{High}},
xlabel={Noise level},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ylabel style={yshift=\yyshift},xlabel style={yshift=\xyshift},
ymin=0,
ymax=60,
ylabel={$\mathrm{RMSD_{T_{60}}\;(\%)}$},
legend style={at={(0.5,1.03)},anchor=south,legend columns=3,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0592592592592593\figurewidthx,bar shift=-0.0740740740740741\figurewidthx,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	42.5683261262086\\
2	39.9051469618086\\
3	38.5652141849418\\
};
\addlegendentry{Ambient};

\addplot[ybar,bar width=0.0592592592592593\figurewidthx,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	53.7714656568944\\
2	49.6207161413583\\
3	47.7384042064029\\
};
\addlegendentry{Babble};

\addplot[ybar,bar width=0.0592592592592593\figurewidthx,bar shift=0.0740740740740741\figurewidthx,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	37.6793600139504\\
2	37.6738226374897\\
3	37.7924802780423\\
};
\addlegendentry{Fan};

\end{axis}
\end{tikzpicture}%


==> NIRAv3_DRR_ACE.tikz <==
% This file was created by matlab2tikz v0.5.0 (commit d0d002f72386c7216d4d61f4207ec04c362708e8) running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidthx,
height=0.943083028715049\figureheightx,
at={(0\figurewidthx,0\figureheightx)},
area legend,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Low},{Medium},{High}},
xlabel={Noise level},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ylabel style={yshift=\yyshift},xlabel style={yshift=\xyshift},
ymin=0,
ymax=4.5,
ylabel={$\mathrm{RMSD_{DRR}\; (dB)}$},
legend style={at={(0.5,1.03)},anchor=south,legend columns=3,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0592592592592593\figurewidthx,bar shift=-0.0740740740740741\figurewidthx,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	3.93741858895404\\
2	3.86533315278966\\
3	3.82035481884613\\
};
\addlegendentry{Ambient};

\addplot[ybar,bar width=0.0592592592592593\figurewidthx,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	3.48208724912881\\
2	3.60641442726618\\
3	3.59901026161469\\
};
\addlegendentry{Babble};

\addplot[ybar,bar width=0.0592592592592593\figurewidthx,bar shift=0.0740740740740741\figurewidthx,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	4.27826639113938\\
2	4.00846729650127\\
3	3.89106055000361\\
};
\addlegendentry{Fan};

\end{axis}
\end{tikzpicture}%

